Achievable Rate of Near-Field Communications Based on Physically Consistent Models

This paper introduces a novel information-theoretic approach for studying the effects of mutual coupling (MC), between the transmit and receive antennas, on the overall performance of single-input-single-output (SISO) near-field communications. By incorporating the finite antenna size constraint using Chu's theory and under the assumption of canonical-minimum scattering, we derive the MC between two radiating volumes of fixed sizes. Expressions for the self and mutual impedances are obtained by the use of the reciprocity theorem. Based on a circuit-theoretic two-port model for SISO radio communication systems, we establish the achievable rate for a given pair of transmit and receive antenna sizes, thereby providing an upper bound on the system performance under physical size constraints. Through the lens of these findings, we shed new light on the influence of MC on the information-theoretic limits of near-field communications using compact antennas.

==> figures/far-field-siso-system.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.6, every node/.style={transform shape}]
% draw the transmit generator
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$V_{\textrm{T}}$] (-4.5,0);
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$] (-3,2);
\draw (-4.5,0) to[short,-o] (-3,0);
\draw  (-1.5, 2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{V}_{\textrm{N,T}}$, o-o] (-3, 2);
\draw (-3,0) to[short, o-o] (-1.5,0);
\draw (-3, 2) to [open,v=$V_1^\prime$] (-3,0);
% the transmit antenna
\draw (-1.5,0) to[short,o-*] (1.5,0);
\draw (1.5,0) to[short,*-*] (2.5,0);
\draw (1.5,2) to[short,*-*] (2.5,2);
\draw (-1.5,2) to [short,i>^=$I_1$, o-] (-0.5,2);
\draw (-0.5,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{T}}}{c R_1}$}}, -*] (1.5,2);
\draw (1.5,2)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{T}} R_1}{c}$}}, *-*] (1.5,0);
\draw (2.5,2) to[/tikz/circuitikz/bipoles/length=30pt,R, i>^=\mbox{\small{$I_{R_1}$}}, l=\mbox{\small{$R_1$}}, *-*] (2.5,0);
% Is transmitter
%\draw (4,0) to[cI, label=\mbox{}, *-] (4,2)
%(2.5,2) to [short,-] (4,2)
% add voltage
\draw (-1.5, 2) to [open,v=$V_1$] (-1.5,0)
% distance between the antenna circuit and the Chu circuit
(2.5,0) to[short, *-*] (6.25,0)
% Is current source
%(4,0) to[cI, label=\mbox{}, *-] (4,2)
(6.25,0) to[cI, label=\mbox{}] (6.25,2)
(6.25, 2) to[short,-*] (8,2)
(6.25, 0) to[short,-*] (8,0)
(8,2)  to[/tikz/circuitikz/bipoles/length=30pt,R, l_=\mbox{\small{$R_2$}}, i>_=\mbox{\small{$I_{R_2}$}}, *-*] (8,0)
(8, 2) to[short,-*] (9,2)
(8, 0) to[short,-*] (9,0)
(9,0)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{R}} R_2}{c}$}}, *-*] (9,2)
(9,0) to[short,-] (11,0)
(9,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{R}}}{c R_2}$}}, ] (11,2)
%(11,2) to[C, label=\mbox{\small{$\frac{a}{c}$}}, o-] (9,2)
(12, 2) to [open,v=$V_2$] (12,0)
(12,2) to [short,i>_=$I_2$] (11,2)
(12,0) -- (11,0)
(13.5, 2) to [open,v=$V_2^\prime$] (13.5,0);
%%%%%%%%%% Receiver side
% add noise voltage
\draw  (13.5,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{V}_{\textrm{N,R}}$, -o] (12,2);
\draw (13.5,2) to[short, o-] (14,2);
\draw (14,2)  to[/tikz/circuitikz/bipoles/length=20pt,R, l^=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$I_{R_{{\textrm{in}}}}$}}, -*] (14,0);
\draw (12,0) to[short,o-*] (14,0);
% add LNA
\draw (13.5,0) to[short,o-*] (15.5,0);
\draw  (15.5, 2) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] (15.5, 0);
\draw  (17,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{},l_=$\widetilde{V}_{\textrm{N,LNA}}$, o-] (15.5,2);
\draw (15.5,0) to[short,-o] (17,0);
\draw (17,2) to [open,v={{$V_R$} }] (17,0);
% custom position of labels
\node[] at (5.8,1.7) {\small{$I_{s}$}};
%\node[] at (4.5,0.3) {\small{$I_{s_1}$}};
\node[] at (16.3,0.7) {\small{$V_{\text{LNA}}$}};
\node[] at (1.7,3.5) {$\mathbf{CMS ~transmit~ antenna}$};
\node[] at (9.,3.5) {$\mathbf{CMS ~receive~ antenna}$};
\draw[dashdotted] (-0.3,-0.25) rectangle +(3.8,3.25);
\draw[dashdotted] (7.18,-0.25) rectangle +(3.75,3.25);
\draw [dashed] (-1.5, -0.1) to (-1.5, -1.5);
\draw [dashed] (12, -0.1) to (12, -1.5);
\draw [dashed] (13.5, -0.1) to (13.5, -1.5);
\draw [dashed] (-3, -0.1) to (-3, -1.5);
\node[] at (-4.4,-0.5) {$\small{\textrm{Transmit signal}}$};
\node[] at (-4.4,-0.9) {$\small{\textrm{generator}}$};
\node[] at (5.25,-0.75) {$\small{\text{the far-field wireless channel},\,\mathbf{Z}_\text{SISO}^{\textrm{FF}}, \,\textrm{accounting for CMS antenna mutual coupling}}$};
\node[] at (12.75,-0.4) {$\small{\textrm{Receiver}}$};
\node[] at (12.75,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (12.75,-1.2) {$\small{\textrm{noise}}$};
\node[] at (15.5,-0.75) {$\small{\textrm{Receiver LNA}}$};
\node[] at (-2.25,-0.4) {$\small{\textrm{Transmit}}$};
\node[] at (-2.25,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (-2.25,-1.2) {$\small{\textrm{noise}}$};
\end{circuitikz}

==> figures/near-field-siso-system.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.6, every node/.style={transform shape}]
% draw the transmit generator
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$V_{\textrm{T}}$] (-4.5,0);
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$] (-3,2);
\draw (-4.5,0) to[short,-o] (-3,0);
\draw  (-1.5, 2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{V}_{\textrm{N,T}}$, o-o] (-3, 2);
\draw (-3,0) to[short, o-o] (-1.5,0);
\draw (-3, 2) to [open,v=$V_1^\prime$] (-3,0);
% the transmit antenna
\draw (-1.5,0) to[short,o-*] (1.5,0);
\draw (1.5,0) to[short,*-*] (2.5,0);
\draw (1.5,2) to[short,*-*] (2.5,2);
\draw (-1.5,2) to [short,i>^=$I_1$, o-] (-0.5,2);
\draw (-0.5,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{T}}}{c R_1}$}}, -*] (1.5,2);
\draw (1.5,2)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{T}} R_1}{c}$}}, *-*] (1.5,0);
\draw (2.5,2) to[/tikz/circuitikz/bipoles/length=30pt,R, i>^=\mbox{\small{$I_{R_1}$}}, l=\mbox{\small{$R_1$}}, *-*] (2.5,0);
% Is transmitter
\draw (4,0) to[cI, label=\mbox{}, *-] (4,2)
(2.5,2) to [short,-] (4,2)
% add voltage
(-1.5, 2) to [open,v=$V_1$] (-1.5,0)
% distance between the antenna circuit and the Chu circuit
(2.5,0) to[short, *-*] (6.25,0)
% Is current source
%(4,0) to[cI, label=\mbox{}, *-] (4,2)
(6.25,0) to[cI, label=\mbox{}] (6.25,2)
(6.25, 2) to[short,-*] (8,2)
(6.25, 0) to[short,-*] (8,0)
(8,2)  to[/tikz/circuitikz/bipoles/length=30pt,R, l_=\mbox{\small{$R_2$}}, i>_=\mbox{\small{$I_{R_2}$}}, *-*] (8,0)
(8, 2) to[short,-*] (9,2)
(8, 0) to[short,-*] (9,0)
(9,0)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{R}} R_2}{c}$}}, *-*] (9,2)
(9,0) to[short,-] (11,0)
(9,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{R}}}{c R_2}$}}, ] (11,2)
%(11,2) to[C, label=\mbox{\small{$\frac{a}{c}$}}, o-] (9,2)
(12, 2) to [open,v=$V_2$] (12,0)
(12,2) to [short,i>_=$I_2$] (11,2)
(12,0) -- (11,0)
(13.5, 2) to [open,v=$V_2^\prime$] (13.5,0);
%%%%%%%%%% Receiver side
% add noise voltage
\draw  (13.5,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{V}_{\textrm{N,R}}$, -o] (12,2);
\draw (13.5,2) to[short, o-] (14,2);
\draw (14,2)  to[/tikz/circuitikz/bipoles/length=20pt,R, l^=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$I_{R_{{\textrm{in}}}}$}}, -*] (14,0);
\draw (12,0) to[short,o-*] (14,0);
% add LNA
\draw (13.5,0) to[short,o-*] (15.5,0);
\draw  (15.5, 2) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] (15.5, 0);
\draw  (17,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{},l_=$\widetilde{V}_{\textrm{N,LNA}}$, o-] (15.5,2);
\draw (15.5,0) to[short,-o] (17,0);
\draw (17,2) to [open,v={{$V_R$} }] (17,0);
% custom position of labels
\node[] at (5.8,1.7) {\small{$I_{s_2}$}};
\node[] at (4.5,0.3) {\small{$I_{s_1}$}};
\node[] at (16.3,0.7) {\small{$V_{\text{LNA}}$}};
\node[] at (1.4,3.5) {$\mathbf{CMS ~transmit~ antenna}$};
\node[] at (8.9,3.5) {$\mathbf{CMS ~receive~ antenna}$};
\draw[dashdotted] (-0.3,-0.25) rectangle +(3.6,3.25);
\draw[dashdotted] (7,-0.25) rectangle +(3.9,3.25);
\draw [dashed] (-1.5, -0.1) to (-1.5, -1.5);
\draw [dashed] (12, -0.1) to (12, -1.5);
\draw [dashed] (13.5, -0.1) to (13.5, -1.5);
\draw [dashed] (-3, -0.1) to (-3, -1.5);
\node[] at (-4.4,-0.5) {$\small{\textrm{Transmit signal}}$};
\node[] at (-4.4,-0.9) {$\small{\textrm{generator}}$};
\node[] at (5.25,-0.75) {$\small{\text{the near-field wireless channel},\,\mathbf{Z}_\text{SISO}^{\textrm{NF}}, \,\textrm{accounting for Chu's antenna mutual coupling}}$};
\node[] at (12.75,-0.4) {$\small{\textrm{Receiver}}$};
\node[] at (12.75,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (12.75,-1.2) {$\small{\textrm{noise}}$};
\node[] at (15.5,-0.75) {$\small{\textrm{Receiver LNA}}$};
\node[] at (-2.25,-0.4) {$\small{\textrm{Transmit}}$};
\node[] at (-2.25,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (-2.25,-1.2) {$\small{\textrm{noise}}$};
\end{circuitikz}

==> figures/siso-system.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.75, every node/.style={transform shape}]
% draw the transmit generator
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$V_{\textrm{T}}$] (-4.5,0);
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$] (-3,2);
\draw (-4.5,0) to[short,-o] (-3,0);
\draw  (-1.5, 2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{V}_{\textrm{N,T}}$, o-o] (-3, 2);
\draw (-3,0) to[short, o-o] (-1.5,0);
\draw (-3, 2) to [open,v=$V_1^\prime$] (-3,0);
% the transmit antenna
\draw (-1.5,0) to[short] (-0.5,0);
%\draw (1.5,0) to[short,*-*] (2.5,0);
%\draw (1.5,2) to[short,*-*] (2.5,2);
\draw (-1.5,2) to [short,i>^=$I_1$, o-] (-0.5,2);
%\draw (-0.5,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{T}}}{c R_1}$}}, -*] (1.5,2);
%\draw (1.5,2)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{T}} R_1}{c}$}}, *-*] (1.5,0);
\draw (0.5,1) node[draw,minimum width=2cm,minimum height=2.4cm] (load) {$\mathbf{Z}_{\textrm{SISO}}$};
%\draw (-0.5,2) to[/tikz/circuitikz/bipoles/length=30pt,R,l=\mbox{\normalsize{$R$}}, -*] (-0.5,0)
% Is transmitter
%\draw (4,0) to[cI, label=\mbox{}, *-] (4,2)
%(2.5,2) to [short,-] (4,2)
% add voltage
\draw (-1.5, 2) to [open,v=$V_1$] (-1.5,0);
% distance between the antenna circuit and the Chu circuit
%\draw (-0.5,0) to[short, *-] (1.5,0);
% receiver side
%\draw (1.5,2) to[/tikz/circuitikz/bipoles/length=30pt,R,l_=\mbox{\normalsize{$R_{\text{in}}$}}, -*] (1.5,0);
% Is current source
%(4,0) to[cI, label=\mbox{}, *-] (4,2)
%(6.25,0) to[cI, label=\mbox{}] (6.25,2)
%(6.25, 2) to[short,-*] (8,2)
%(6.25, 0) to[short,-*] (8,0)
%(8,2)  to[/tikz/circuitikz/bipoles/length=30pt,R, l_=\mbox{\small{$R_2$}}, i>_=\mbox{\small{$I_{R_2}$}}, *-*] (8,0)
%(8, 2) to[short,-*] (9,2)
%(8, 0) to[short,-*] (9,0)
%(9,0)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{R}} R_2}{c}$}}, *-*] (9,2)
%(9,0) to[short,-] (11,0)
%(9,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{R}}}{c R_2}$}}, ] (11,2)
%(11,2) to[C, label=\mbox{\small{$\frac{a}{c}$}}, o-] (9,2)
\draw (2.5, 2) to [open,v=$V_2$] (2.5,0)
(2.5,2) to [short,i>_=$I_2$] (1.5,2)
(2.5,0) -- (1.5,0)
(4, 2) to [open,v=$V_2^\prime$] (4,0);
%%%%%%%%%% Receiver side
% add noise voltage
\draw  (4,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{V}_{\textrm{N,R}}$, -o] (2.5,2);
\draw (4,2) to[short, o-] (4.5,2);
\draw (4.5,2)  to[/tikz/circuitikz/bipoles/length=20pt,R, l^=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$I_{R_{{\textrm{in}}}}$}}, -*] (4.5,0);
\draw (2.5,0) to[short,o-*] (4.5,0);
% add LNA
\draw (4,0) to[short,o-*] (6,0);
\draw  (6, 2) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] (6, 0);
\draw  (7.5,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{},l_=$\widetilde{V}_{\textrm{N,LNA}}$, o-] (6,2);
\draw (6,0) to[short,-o] (7.5,0);
\draw (7.5,2) to [open,v={{$V_R$} }] (7.5,0);
% custom position of labels
%\node[] at (5.8,1.7) {\small{$I_{s_2}$}};
%\node[] at (4.5,0.3) {\small{$I_{s_1}$}};
\node[] at (6.8,0.7) {\small{$V_{\text{LNA}}$}};
%\node[] at (2.3,3.5) {$\mathbf{CMS ~transmit~ antenna}$};
%\node[] at (8.1,3.5) {$\mathbf{CMS ~receive~ antenna}$};
%\draw[dashdotted] (-0.3,-0.25) rectangle +(5.325,3.25);
%\draw[dashdotted] (5.18,-0.25) rectangle +(5.75,3.25);
\draw [dashed] (-1.5, -0.1) to (-1.5, -1.5);
\draw [dashed] (2.5, -0.1) to (2.5, -1.5);
\draw [dashed] (4, -0.1) to (4, -1.5);
\draw [dashed] (-3, -0.1) to (-3, -1.5);
\node[] at (-4.4,-0.5) {$\small{\textrm{Transmit signal}}$};
\node[] at (-4.4,-0.9) {$\small{\textrm{generator}}$};
\node[] at (0.5,-0.8) {$\small{\text{the wireless channel}}$};
%\node[] at (0.5,-1.15) {$\small{\mathbf{Z}_\text{SISO}}$};
\node[] at (3.25,-0.4) {$\small{\textrm{Receiver}}$};
\node[] at (3.25,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (3.25,-1.2) {$\small{\textrm{noise}}$};
\node[] at (6,-0.75) {$\small{\textrm{Receiver LNA}}$};
\node[] at (-2.25,-0.4) {$\small{\textrm{Transmit}}$};
\node[] at (-2.25,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (-2.25,-1.2) {$\small{\textrm{noise}}$};
\end{circuitikz}

==> tikz_figures/two-port-siso.tex <==
\begin{circuitikz}[american voltages, american currents, scale=1, transform shape]
\draw (0,0)
node[draw,minimum width=2cm,minimum height=2.4cm] (load) {$\mathbf{Z}_{\textrm{SISO}}$}
  ($(load.west)!0.75!(load.north west)$) coordinate (la)
  ($(load.west)!0.75!(load.south west)$) coordinate (lb)
  ($(load.east)!0.75!(load.north east)$) coordinate (lc)
  ($(load.east)!0.75!(load.south east)$) coordinate (ld)
  
  ($(lb) + (-1,0)$) to[short,o-] (lb)
  ($(la) + (-1,0)$) to[short,i>^=$I_\text{T}$,o-] (la)
  ($(ld) + (1,0)$) to[short,o-] (ld)
  ($(lc) + (1,0)$) to[short,i>_=$I_\text{R}$,o-] (lc)
  
  ($(la) + (-1,0)$) to [open,v=$V_\text{T}$] ($(lb) + (-1,0)$)
  ($(lc) + (1,0)$) to [open,v^=$V_\text{R}$] ($(ld) + (1,0)$);
  \vspace{1cm}
\end{circuitikz}

